New Auction Algorithms for the Assignment Problem and Extensions

We consider the classical linear assignment problem, and we introduce new auction algorithms for its optimal and suboptimal solution. The algorithms are founded on duality theory, and are related to ideas of competitive bidding by persons for objects and the attendant market equilibrium, which underlie real-life auction processes. We distinguish between two fundamentally different types of bidding mechanisms: aggressive and cooperative. Mathematically, aggressive bidding relies on a notion of approximate coordinate descent in dual space, an epsilon-complementary slackness condition to regulate the amount of descent approximation, and the idea of epsilon-scaling to resolve efficiently the price wars that occur naturally as multiple bidders compete for a smaller number of valuable objects. Cooperative bidding avoids price wars through detection and cooperative resolution of any competitive impasse that involves a group of persons. We discuss the relations between the aggressive and the cooperative bidding approaches, we derive new algorithms and variations that combine ideas from both of them, and we also make connections with other primal-dual methods, including the Hungarian method. Furthermore, our discussion points the way to algorithmic extensions that apply more broadly to network optimization, including shortest path, max-flow, transportation, and minimum cost flow problems with both linear and convex cost functions.

==> (inline-ps-0) <==
postscript gsave newpath 0 0 moveto                      %
        0                                    1 copy /xmin exch store  %
        \number\dp\graybox \space -65536 div 1 copy /ymin exch store  %
        \number\wd\graybox \space  65536 div 1 copy /xmax exch store  %
        \number\ht\graybox \space  65536 div 1 copy /ymax exch store  %
        \theradius\space                            /radius exch store
        \linewidth\space                            /linewidth exch store
        \grayshade\space                            /grayshade exch store
        #1 grestore

==> (inline-ps-1) <==
postscript gsave newpath 0 0 moveto                      %
        0                                    1 copy /xmin exch store  %
        \number\dp\graybox \space -65536 div 1 copy /ymin exch store  %
        \number\wd\graybox \space  65536 div 1 copy /xmax exch store  %
        \number\ht\graybox \space  65536 div 1 copy /ymax exch store  %
        \theradius\space                            /radius exch store
        \linewidth\space                            /linewidth exch store
        \grayshade\space                            /grayshade exch store
        #1 grestore
